The Influence of Electrostatic Truncation on Simulations of Polarizable Systems

Different schemes for the treatment of long-ranged electrostatic interactions will be examined for water simulations using the polarizable fluctuating charge potential. Several different methods are compared, including Ewald sums, potential shifting, spherical truncation and reaction field corrections. For liquid water, properties such as the energy, pressure, dynamics and structure are more sensitive to the treatment of the long-ranged interactions with polarizable than with non-polarizable potentials.

==> cut3.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1275,1080)(-200,0)
\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1211,113)(1191,113)
\put(198,113){\makebox(0,0)[r]{0}}
%\thicklines \path(220,207)(240,207)
%\thicklines \path(1211,207)(1191,207)
%\put(198,207){\makebox(0,0)[r]{0.05}}
\thicklines \path(220,302)(240,302)
\thicklines \path(1211,302)(1191,302)
\put(198,302){\makebox(0,0)[r]{0.1}}
%\thicklines \path(220,396)(240,396)
%\thicklines \path(1211,396)(1191,396)
%\put(198,396){\makebox(0,0)[r]{0.15}}
\thicklines \path(220,491)(240,491)
\thicklines \path(1211,491)(1191,491)
\put(198,491){\makebox(0,0)[r]{0.2}}
%\thicklines \path(220,585)(240,585)
%\thicklines \path(1211,585)(1191,585)
%\put(198,585){\makebox(0,0)[r]{0.25}}
\thicklines \path(220,679)(240,679)
\thicklines \path(1211,679)(1191,679)
\put(198,679){\makebox(0,0)[r]{0.3}}
%\thicklines \path(220,774)(240,774)
%\thicklines \path(1211,774)(1191,774)
%\put(198,774){\makebox(0,0)[r]{0.35}}
\thicklines \path(220,868)(240,868)
\thicklines \path(1211,868)(1191,868)
\put(198,868){\makebox(0,0)[r]{0.4}}
%\thicklines \path(220,963)(240,963)
%\thicklines \path(1211,963)(1191,963)
%\put(198,963){\makebox(0,0)[r]{0.45}}
\thicklines \path(220,1057)(240,1057)
\thicklines \path(1211,1057)(1191,1057)
\put(198,1057){\makebox(0,0)[r]{0.5}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,1057)(220,1037)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(385,113)(385,133)
\thicklines \path(385,1057)(385,1037)
\put(385,68){\makebox(0,0){2}}
\thicklines \path(550,113)(550,133)
\thicklines \path(550,1057)(550,1037)
\put(550,68){\makebox(0,0){4}}
\thicklines \path(716,113)(716,133)
\thicklines \path(716,1057)(716,1037)
\put(716,68){\makebox(0,0){6}}
\thicklines \path(881,113)(881,133)
\thicklines \path(881,1057)(881,1037)
\put(881,68){\makebox(0,0){8}}
\thicklines \path(1046,113)(1046,133)
\thicklines \path(1046,1057)(1046,1037)
\put(1046,68){\makebox(0,0){10}}
\thicklines \path(1211,113)(1211,133)
\thicklines \path(1211,1057)(1211,1037)
\put(1211,68){\makebox(0,0){12}}
\thicklines \path(220,113)(1211,113)(1211,1057)(220,1057)(220,113)
\put(0,585){\makebox(0,0)[l]{\shortstack{\large U(r)}}}
\put(715,0){\makebox(0,0){\large r}}
\thinlines \path(385,1057)(385,1057)(393,1012)(402,971)(410,934)(418,900)(426,868)(435,839)(443,812)(451,787)(459,764)(468,742)(476,722)(484,703)(493,685)(501,668)(509,652)(517,637)(526,623)(534,610)(542,597)(550,585)(559,573)(567,563)(575,552)(583,542)(592,533)(600,523)(608,515)(616,506)(625,498)(633,491)(641,483)(649,476)(658,469)(666,463)(674,456)(682,450)(691,444)(699,438)(707,433)(716,428)(724,422)(732,418)(740,413)(749,408)(757,403)(765,399)(773,395)(782,391)(790,387)
\thinlines \path(790,387)(798,383)(806,379)(815,375)(823,372)(831,368)(839,365)(848,361)(856,358)(864,355)(872,352)(881,349)(889,346)(897,343)(905,341)(914,338)(922,335)(930,333)(938,330)(947,327)(955,325)(963,323)(972,320)(980,318)(988,316)(996,314)(1005,312)(1013,310)(1021,308)(1029,306)(1038,304)(1046,302)(1054,300)(1062,298)(1071,296)(1079,295)(1087,293)(1095,291)(1104,290)(1112,288)(1120,286)(1128,285)(1137,283)(1145,282)(1153,280)(1161,279)(1170,277)(1178,276)(1186,274)(1194,273)(1203,272)
\thinlines \path(1203,272)(1211,270)(1211,270)
%\put(1081,947){\makebox(0,0)[r]{'vrf.dot'}}
%\thinlines \path(1103,947)(1169,947)
\thinlines \path(348,1053)(348,1053)(348,1051)
\thinlines \path(349,1041)(349,1041)(349,1039)
\thinlines \path(351,1029)(351,1029)(351,1027)
\thinlines \path(352,1017)(352,1017)(352,1015)
\thinlines \path(353,1005)(353,1005)(353,1003)
\thinlines \path(355,992)(355,992)(355,990)
\thinlines \path(356,980)(356,980)(356,978)
\thinlines \path(358,968)(358,968)(358,966)
\thinlines \path(359,956)(359,956)(359,954)
\thinlines \path(361,944)(361,944)(361,942)
\thinlines \path(362,932)(362,932)(362,930)
\thinlines \path(364,919)(364,919)(364,917)
\thinlines \path(365,907)(365,907)(366,905)
\thinlines \path(367,895)(367,895)(367,893)
\thinlines \path(369,883)(369,883)(369,881)
\thinlines \path(371,871)(371,871)(371,869)
\thinlines \path(372,859)(372,859)(373,857)
\thinlines \path(374,847)(374,847)(375,845)
\thinlines \path(376,834)(376,834)(376,832)
\thinlines \path(378,822)(378,822)(378,820)
\thinlines \path(380,810)(380,810)(380,808)
\thinlines \path(382,798)(382,798)(382,796)
\thinlines \path(384,786)(384,786)(384,784)
\thinlines \path(386,774)(386,774)(387,772)
\thinlines \path(388,762)(388,762)(389,760)
\thinlines \path(391,750)(391,750)(391,748)
\thinlines \path(393,738)(393,738)(393,736)
\thinlines \path(395,726)(395,726)(396,724)
\thinlines \path(398,714)(398,714)(398,712)
\thinlines \path(400,702)(400,702)(401,700)
\thinlines \path(403,690)(403,690)(403,688)
\thinlines \path(405,678)(405,678)(406,676)
\thinlines \path(408,666)(408,666)(409,664)
\thinlines \path(411,654)(411,654)(411,652)
\thinlines \path(414,642)(414,642)(414,640)
\thinlines \path(417,630)(417,630)(417,628)
\thinlines \path(420,618)(420,618)(420,616)
\thinlines \path(423,606)(423,606)(423,604)
\thinlines \path(426,594)(426,594)(426,593)(427,592)
\thinlines \path(429,582)(429,582)(430,581)
\thinlines \path(433,571)(433,571)(433,569)
\thinlines \path(436,559)(436,559)(437,557)
\thinlines \path(440,547)(440,547)(441,545)
\thinlines \path(444,535)(444,535)(444,534)
\thinlines \path(448,524)(448,524)(448,522)
\thinlines \path(452,512)(452,512)(452,510)
\thinlines \path(456,501)(456,501)(456,499)
\thinlines \path(460,489)(460,489)(461,487)
\thinlines \path(464,478)(464,478)(465,476)
\thinlines \path(469,466)(469,466)(470,464)
\thinlines \path(474,455)(474,455)(475,453)
\thinlines \path(479,444)(479,444)(480,442)
\thinlines \path(484,432)(484,432)(484,431)(485,430)
\thinlines \path(489,421)(489,421)(490,419)
\thinlines \path(494,410)(494,410)(495,408)
\thinlines \path(500,399)(500,399)(501,398)(501,397)
\thinlines \path(506,388)(506,388)(507,387)
\thinlines \path(512,378)(512,378)(513,376)
\thinlines \path(518,367)(518,367)(519,365)
\thinlines \path(524,356)(524,356)(525,355)
\thinlines \path(531,346)(531,346)(532,344)
\thinlines \path(538,336)(538,336)(539,334)
\thinlines \path(545,326)(545,326)(546,324)
\thinlines \path(552,316)(552,316)(554,314)
\thinlines \path(560,306)(560,306)(561,304)
\thinlines \path(568,296)(568,296)(569,295)
\thinlines \path(576,287)(576,287)(577,285)
\thinlines \path(584,278)(584,278)(586,276)
\thinlines \path(593,269)(593,269)(594,267)
\thinlines \path(602,260)(602,260)(603,259)
\thinlines \path(611,251)(611,251)(612,250)
\thinlines \path(620,243)(620,243)(621,242)
\thinlines \path(629,235)(629,235)(631,234)
\thinlines \path(639,227)(639,227)(641,226)
\thinlines \path(649,220)(649,220)(649,220)(651,219)
\thinlines \path(659,213)(659,213)(661,212)
\thinlines \path(670,206)(670,206)(671,205)
\thinlines \path(680,199)(680,199)(682,198)
\thinlines \path(691,193)(691,193)(693,192)
\thinlines \path(702,187)(702,187)(704,186)
\thinlines \path(713,181)(713,181)(715,180)
\thinlines \path(724,175)(724,175)(726,175)
\thinlines \path(735,170)(735,170)(737,169)
\thinlines \path(747,165)(747,165)(749,165)(749,164)
\thinlines \path(758,160)(758,160)(760,160)
\thinlines \path(770,156)(770,156)(772,155)
\thinlines \path(782,152)(782,152)(784,151)
\thinlines \path(794,148)(794,148)(796,147)
\thinlines \path(806,144)(806,144)(806,144)(808,144)
\thinlines \path(818,141)(818,141)(820,140)
\thinlines \path(830,138)(830,138)(831,137)(832,137)
\thinlines \path(842,135)(842,135)(844,134)
\thinlines \path(854,132)(854,132)(856,132)(857,132)
\thinlines \path(867,129)(867,129)(869,129)
\thinlines \path(879,127)(879,127)(881,127)(881,127)
\thinlines \path(891,125)(891,125)(894,125)
\thinlines \path(904,123)(904,123)(905,123)(906,123)
\thinlines \path(916,121)(916,121)(918,121)
\thinlines \path(929,120)(929,120)(930,120)(931,120)
\thinlines \path(941,118)(941,118)(943,118)
\thinlines \path(954,117)(954,117)(955,117)(956,117)
\thinlines \path(966,116)(966,116)(968,116)
\thinlines \path(979,115)(979,115)(980,115)(981,115)
\thinlines \path(991,115)(991,115)(993,114)
\thinlines \path(1004,114)(1004,114)(1005,114)(1006,114)
\thinlines \path(1016,113)(1016,113)(1018,113)
\thinlines \path(1029,113)(1029,113)(1029,113)(1031,113)
\thinlines \path(1041,113)(1041,113)(1044,113)
\thinlines \path(1054,113)(1054,113)(1054,113)(1056,113)
\thinlines \path(1067,113)(1067,113)(1069,113)
\thinlines \path(1079,113)(1079,113)(1081,113)
\thinlines \path(1092,113)(1092,113)(1094,113)
\thinlines \path(1104,113)(1104,113)(1106,113)
\thinlines \path(1117,113)(1117,113)(1119,113)
\thinlines \path(1129,113)(1129,113)(1131,113)
\thinlines \path(1142,113)(1142,113)(1144,113)
\thinlines \path(1155,113)(1155,113)(1157,113)
\thinlines \path(1167,113)(1167,113)(1169,113)
\thinlines \path(1180,113)(1180,113)(1182,113)
\thinlines \path(1192,113)(1192,113)(1194,113)
\thinlines \path(1205,113)(1205,113)(1207,113)
%\put(1081,902){\makebox(0,0)[r]{'cerf.dash'}}
%\thinlines \path(1103,902)(1169,902)
\thinlines \path(327,1051)(327,1051)(330,1023)
\thinlines \path(331,1008)(331,1008)(333,980)
\thinlines \path(334,966)(334,966)(336,950)(337,937)
\thinlines \path(338,923)(338,923)(341,895)
\thinlines \path(342,881)(342,881)(344,863)(345,852)
\thinlines \path(347,838)(347,838)(350,810)
\thinlines \path(351,796)(351,796)(352,788)(355,767)
\thinlines \path(356,753)(356,753)(360,725)
\thinlines \path(362,711)(362,711)(366,683)
\thinlines \path(368,669)(368,669)(369,663)(372,641)
\thinlines \path(375,626)(375,626)(377,612)(379,598)
\thinlines \path(382,584)(382,584)(385,566)(387,556)
\thinlines \path(390,542)(390,542)(393,525)(396,515)
\thinlines \path(399,501)(399,501)(402,488)(405,473)
\thinlines \path(409,459)(409,459)(410,455)(416,432)
\thinlines \path(420,418)(420,418)(426,398)(429,391)
\thinlines \path(433,377)(433,377)(435,373)(443,351)
\thinlines \path(448,337)(448,337)(451,330)(459,312)(460,311)
\thinlines \path(466,298)(466,298)(468,295)(476,279)(479,273)
\thinlines \path(487,261)(487,261)(493,252)(501,240)(503,238)
\thinlines \path(512,226)(512,226)(517,219)(526,210)(531,205)
\thinlines \path(541,195)(541,195)(542,194)(550,187)(559,181)(563,178)
\thinlines \path(575,170)(575,170)(575,169)(583,164)(592,160)(600,156)
\thinlines \path(613,150)(613,150)(616,148)(625,145)(633,142)(639,140)
\thinlines \path(653,136)(653,136)(658,135)(666,133)(674,131)(681,129)
\thinlines \path(695,127)(695,127)(699,126)(707,125)(716,124)(723,123)
\thinlines \path(737,121)(737,121)(740,121)(749,120)(757,119)(765,119)(765,119)
\thinlines \path(779,118)(779,118)(782,118)(790,117)(798,117)(806,116)(808,116)
\thinlines \path(822,115)(822,115)(823,115)(831,115)(839,115)(848,115)(850,115)
\thinlines \path(865,114)(865,114)(872,114)(881,114)(889,114)(893,114)
\thinlines \path(907,114)(907,114)(914,114)(922,114)(930,114)(936,113)
\thinlines \path(950,113)(950,113)(955,113)(963,113)(972,113)(978,113)
\thinlines \path(993,113)(993,113)(996,113)(1005,113)(1013,113)(1021,113)(1021,113)
\thinlines \path(1035,113)(1035,113)(1038,113)(1046,113)(1054,113)(1062,113)(1064,113)
\thinlines \path(1078,113)(1078,113)(1079,113)(1087,113)(1095,113)(1104,113)(1106,113)
\thinlines \path(1121,113)(1121,113)(1128,113)(1137,113)(1145,113)(1149,113)
\thinlines \path(1163,113)(1163,113)(1170,113)(1178,113)(1186,113)(1192,113)
\thinlines \path(1206,113)(1206,113)(1211,113)(1211,113)
%\put(1081,857){\makebox(0,0)[r]{'sr.ddash'}}
%\thinlines \path(1103,857)(1169,857)
\thinlines \path(341,1057)(343,1030)
\thinlines \path(346,1007)(346,1007)(346,999)
\thinlines \path(349,975)(349,975)(352,946)(356,912)
\thinlines \path(359,889)(359,889)(360,881)
\thinlines \path(363,857)(363,857)(369,818)(372,795)
\thinlines \path(376,771)(376,771)(377,765)(377,763)
\thinlines \path(381,740)(381,740)(385,717)(393,678)
\thinlines \path(397,655)(397,655)(399,647)
\thinlines \path(404,624)(404,624)(410,600)(418,567)(419,564)
\thinlines \path(425,541)(425,541)(426,538)(428,534)
\thinlines \path(434,512)(434,512)(435,511)(443,486)(451,462)(455,454)
\thinlines \path(463,433)(463,433)(466,426)
\thinlines \path(475,405)(475,405)(476,403)(484,386)(493,370)(501,355)(502,352)
\thinlines \path(514,333)(514,333)(517,328)(518,327)
\thinlines \path(530,310)(530,310)(534,304)(542,293)(550,283)(559,273)(565,266)
\thinlines \path(580,251)(580,251)(583,248)(585,246)
\thinlines \path(600,233)(600,233)(600,233)(608,226)(616,219)(625,213)(633,207)(641,202)(642,201)
\thinlines \path(659,191)(659,191)(664,188)
\thinlines \path(681,179)(681,179)(682,178)(691,174)(699,170)(707,167)(716,163)(724,160)(728,159)
\thinlines \path(745,152)(745,152)(749,151)(751,150)
\thinlines \path(769,145)(769,145)(773,144)(782,142)(790,139)(798,137)(806,135)(815,134)(817,133)
\thinlines \path(835,129)(835,129)(839,129)(841,128)
\thinlines \path(859,125)(859,125)(864,125)(872,124)(881,122)(889,121)(897,121)(905,120)(908,119)
\thinlines \path(926,118)(926,118)(930,117)(932,117)
\thinlines \path(951,116)(951,116)(955,116)(963,115)(972,115)(980,114)(988,114)(996,114)(999,114)
\thinlines \path(1018,113)(1018,113)(1021,113)(1024,113)
\thinlines \path(1042,113)(1042,113)(1046,113)(1054,113)(1062,113)(1071,113)(1079,113)(1087,113)(1091,113)
\thinlines \path(1109,113)(1109,113)(1112,113)(1115,113)
\thinlines \path(1134,113)(1134,113)(1137,113)(1145,113)(1153,113)(1161,113)(1170,113)(1178,113)(1183,113)
\thinlines \path(1201,113)(1201,113)(1203,113)(1207,113)
\end{picture}


==> grD.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1800,1080)(0,0)
\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1736,113)(1716,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,428)(240,428)
\thicklines \path(1736,428)(1716,428)
\put(198,428){\makebox(0,0)[r]{1}}
\thicklines \path(220,742)(240,742)
\thicklines \path(1736,742)(1716,742)
\put(198,742){\makebox(0,0)[r]{2}}
\thicklines \path(220,1057)(240,1057)
\thicklines \path(1736,1057)(1716,1057)
\put(198,1057){\makebox(0,0)[r]{3}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,1057)(220,1037)
\put(220,68){\makebox(0,0){2}}
\thicklines \path(496,113)(496,133)
\thicklines \path(496,1057)(496,1037)
\put(496,68){\makebox(0,0){4}}
\thicklines \path(771,113)(771,133)
\thicklines \path(771,1057)(771,1037)
\put(771,68){\makebox(0,0){6}}
\thicklines \path(1047,113)(1047,133)
\thicklines \path(1047,1057)(1047,1037)
\put(1047,68){\makebox(0,0){8}}
\thicklines \path(1323,113)(1323,133)
\thicklines \path(1323,1057)(1323,1037)
\put(1323,68){\makebox(0,0){10}}
\thicklines \path(1598,113)(1598,133)
\thicklines \path(1598,1057)(1598,1037)
\put(1598,68){\makebox(0,0){12}}
\thicklines \path(220,113)(1736,113)(1736,1057)(220,1057)(220,113)
\put(0,585){\makebox(0,0)[l]{\shortstack{g$_{OO}$(r)}}}
\put(978,23){\makebox(0,0){r ({\AA})}}
\thinlines \path(220,113)(223,113)(231,113)(240,113)(248,113)(257,113)(265,113)(274,113)(282,113)(291,120)(300,185)(308,414)(317,760)(325,1002)(334,1023)(342,898)(351,735)(359,600)(368,509)(377,453)(385,423)(394,407)(402,400)(411,398)(419,398)(428,399)(436,402)(445,405)(454,409)(462,413)(471,419)(479,424)(488,430)(496,437)(505,443)(514,449)(522,455)(531,459)(539,462)(548,464)(556,464)(565,463)(573,461)(582,458)(591,453)(599,448)(608,442)(616,435)(625,429)(633,423)(642,417)
\thinlines \path(642,417)(650,410)(659,404)(668,399)(676,394)(685,391)(693,388)(702,385)(710,385)(719,385)(727,387)(736,390)(745,394)(753,399)(762,404)(770,410)(779,416)(787,422)(796,427)(805,432)(813,437)(822,441)(830,445)(839,448)(847,450)(856,452)(864,453)(873,454)(882,453)(890,452)(899,451)(907,449)(916,447)(924,444)(933,441)(941,438)(950,435)(959,432)(967,429)(976,427)(984,425)(993,423)(1001,421)(1010,420)(1018,419)(1027,419)(1036,418)(1044,418)(1053,418)(1061,418)(1070,419)
\thinlines \path(1070,419)(1078,420)(1087,420)(1096,421)(1104,422)(1113,423)(1121,424)(1130,425)(1138,426)(1147,427)(1155,427)(1164,428)(1173,428)(1181,429)(1190,429)(1198,429)(1207,429)(1215,429)(1224,429)(1232,429)(1241,429)(1250,429)(1258,429)(1267,429)(1275,428)(1284,428)(1292,428)(1301,428)(1309,428)(1318,428)(1327,428)(1335,428)(1344,429)(1352,429)(1361,429)(1369,429)(1378,429)(1387,429)(1395,429)(1404,429)(1412,429)(1421,429)(1429,429)(1438,429)(1446,429)(1455,428)(1464,428)(1472,428)(1481,428)(1489,428)(1498,428)
\thinlines \path(1498,428)(1506,427)(1515,427)(1523,427)(1532,427)(1541,426)(1549,426)(1558,426)(1566,426)(1575,426)(1583,426)(1592,426)(1600,426)(1609,426)(1618,427)(1626,427)(1635,427)(1643,427)(1652,427)(1660,425)
\thinlines \path(220,113)(223,113)
\thinlines \path(235,113)(235,113)(240,113)(247,113)(253,113)(259,113)
\thinlines \path(271,113)(271,113)(274,113)(281,113)(287,113)(292,119)
\thinlines \path(295,128)(295,128)(299,149)
\thinlines \path(300,159)(300,159)(301,164)(302,179)
\thinlines \path(302,189)(302,189)(303,210)
\thinlines \path(304,220)(304,220)(305,240)
\thinlines \path(306,250)(306,250)(307,271)
\thinlines \path(307,281)(307,281)(308,293)(308,301)
\thinlines \path(308,312)(308,312)(309,332)
\thinlines \path(309,342)(309,342)(310,363)
\thinlines \path(310,373)(310,373)(311,393)
\thinlines \path(311,403)(311,403)(312,424)
\thinlines \path(312,434)(312,434)(313,455)
\thinlines \path(313,465)(313,465)(314,485)
\thinlines \path(314,495)(314,495)(315,516)
\thinlines \path(315,526)(315,526)(315,546)
\thinlines \path(316,557)(316,557)(316,577)
\thinlines \path(317,587)(317,587)(317,608)
\thinlines \path(317,618)(317,618)(318,638)
\thinlines \path(318,648)(318,648)(319,669)
\thinlines \path(319,679)(319,679)(320,700)
\thinlines \path(320,710)(320,710)(321,730)
\thinlines \path(321,740)(321,740)(321,761)
\thinlines \path(322,771)(322,771)(323,791)
\thinlines \path(323,802)(323,802)(324,822)
\thinlines \path(324,832)(324,832)(325,853)
\thinlines \path(326,863)(326,863)(326,883)
\thinlines \path(327,893)(327,893)(328,914)
\thinlines \path(328,924)(328,924)(328,924)(331,944)
\thinlines \path(333,954)(333,954)(335,970)(336,966)
\thinlines \path(337,956)(337,956)(340,935)
\thinlines \path(341,925)(341,925)(342,920)(343,905)
\thinlines \path(344,895)(344,895)(345,874)
\thinlines \path(346,864)(346,864)(347,844)
\thinlines \path(348,833)(348,833)(349,828)(350,813)
\thinlines \path(350,803)(350,803)(352,782)
\thinlines \path(352,772)(352,772)(354,752)
\thinlines \path(354,742)(354,742)(355,728)(356,721)
\thinlines \path(357,711)(357,711)(358,691)
\thinlines \path(359,681)(359,681)(361,660)
\thinlines \path(362,650)(362,650)(362,643)(363,630)
\thinlines \path(365,619)(365,619)(367,599)
\thinlines \path(368,589)(368,589)(369,576)(370,569)
\thinlines \path(372,559)(372,559)(375,538)
\thinlines \path(376,528)(376,528)(381,508)
\thinlines \path(383,498)(383,498)(389,478)(389,478)
\thinlines \path(394,469)(394,469)(396,464)(403,453)(405,451)
\thinlines \path(413,444)(413,444)(416,441)(423,437)(430,433)(433,432)
\thinlines \path(444,428)(444,428)(450,426)(457,425)(464,423)(467,424)
\thinlines \path(479,424)(479,424)(484,425)(491,426)(498,426)(502,428)
\thinlines \path(514,431)(514,431)(518,432)(525,433)(532,435)(537,435)
\thinlines \path(549,436)(549,436)(552,436)(559,436)(566,436)(573,435)(573,435)
\thinlines \path(585,433)(585,433)(586,433)(593,431)(600,429)(607,426)(607,426)
\thinlines \path(618,423)(618,423)(620,422)(627,419)(634,417)(640,414)
\thinlines \path(651,410)(651,410)(654,409)(661,406)(668,404)(673,402)
\thinlines \path(684,399)(684,399)(688,398)(695,398)(702,396)(708,396)
\thinlines \path(720,397)(720,397)(722,397)(729,398)(736,400)(743,402)(743,402)
\thinlines \path(753,407)(753,407)(756,409)(763,411)(770,416)(774,418)
\thinlines \path(784,423)(784,423)(790,427)(797,430)(804,433)(805,433)
\thinlines \path(815,438)(815,438)(817,439)(824,442)(831,444)(837,447)
\thinlines \path(848,450)(848,450)(851,451)(858,452)(865,453)(872,454)(872,454)
\thinlines \path(884,455)(884,455)(885,455)(892,454)(899,454)(906,453)(907,452)
\thinlines \path(919,449)(919,449)(919,449)(926,447)(933,445)(940,442)(941,442)
\thinlines \path(952,437)(952,437)(953,436)(960,433)(967,430)(973,428)
\thinlines \path(984,423)(984,423)(987,422)(994,420)(1001,417)(1006,416)
\thinlines \path(1018,413)(1018,413)(1021,412)(1028,411)(1035,410)(1041,410)
\thinlines \path(1053,409)(1053,409)(1055,409)(1062,409)(1069,409)(1075,410)(1077,410)
\thinlines \path(1089,412)(1089,412)(1089,412)(1096,413)(1103,415)(1109,416)(1112,416)
\thinlines \path(1124,419)(1124,419)(1130,420)(1137,422)(1143,424)(1147,425)
\thinlines \path(1158,428)(1158,428)(1164,429)(1171,431)(1177,433)(1181,434)
\thinlines \path(1192,438)(1192,438)(1198,439)(1204,441)(1211,442)(1215,443)
\thinlines \path(1227,445)(1227,445)(1232,445)(1238,446)(1245,446)(1251,445)
\thinlines \path(1263,444)(1263,444)(1266,443)(1272,441)(1279,439)(1285,437)
\thinlines \path(1296,432)(1296,432)(1300,430)(1306,425)
\thinlines \path(220,113)(221,113)
\thinlines \path(235,113)(235,113)(237,113)
\thinlines \path(251,113)(251,113)(253,113)
\thinlines \path(266,113)(266,113)(269,113)
\thinlines \path(282,113)(282,113)(282,113)(285,114)
\thinlines \path(292,122)(292,122)(292,124)
\thinlines \path(295,135)(295,135)(295,138)
\thinlines \path(297,149)(297,149)(298,151)
\thinlines \path(300,162)(300,162)(300,164)
\thinlines \path(300,176)(300,176)(300,178)
\thinlines \path(301,189)(301,189)(301,191)
\thinlines \path(302,203)(302,203)(302,205)
\thinlines \path(302,216)(302,216)(302,218)
\thinlines \path(303,230)(303,230)(303,232)
\thinlines \path(304,243)(304,243)(304,245)
\thinlines \path(304,257)(304,257)(304,259)
\thinlines \path(305,270)(305,270)(305,272)
\thinlines \path(305,284)(305,284)(306,286)
\thinlines \path(306,297)(306,297)(306,300)
\thinlines \path(307,311)(307,311)(307,313)
\thinlines \path(307,324)(307,324)(308,327)
\thinlines \path(308,338)(308,338)(308,338)(308,340)
\thinlines \path(308,351)(308,351)(309,354)
\thinlines \path(309,365)(309,365)(309,367)
\thinlines \path(309,378)(309,378)(309,381)
\thinlines \path(310,392)(310,392)(310,394)
\thinlines \path(310,406)(310,406)(310,408)
\thinlines \path(310,419)(310,419)(310,421)
\thinlines \path(311,433)(311,433)(311,435)
\thinlines \path(311,446)(311,446)(311,448)
\thinlines \path(311,460)(311,460)(312,462)
\thinlines \path(312,473)(312,473)(312,475)
\thinlines \path(312,487)(312,487)(312,489)
\thinlines \path(313,500)(313,500)(313,503)
\thinlines \path(313,514)(313,514)(313,516)
\thinlines \path(313,527)(313,527)(313,530)
\thinlines \path(314,541)(314,541)(314,543)
\thinlines \path(314,554)(314,554)(314,557)
\thinlines \path(314,568)(314,568)(314,570)
\thinlines \path(315,581)(315,581)(315,584)
\thinlines \path(315,595)(315,595)(315,597)
\thinlines \path(316,609)(316,609)(316,611)
\thinlines \path(316,622)(316,622)(316,624)
\thinlines \path(316,636)(316,636)(316,638)
\thinlines \path(317,649)(317,649)(317,651)
\thinlines \path(317,663)(317,663)(317,665)
\thinlines \path(318,676)(318,676)(318,678)
\thinlines \path(318,690)(318,690)(318,692)
\thinlines \path(318,703)(318,703)(319,706)
\thinlines \path(319,717)(319,717)(319,719)
\thinlines \path(319,730)(319,730)(319,733)
\thinlines \path(320,744)(320,744)(320,746)
\thinlines \path(320,757)(320,757)(320,760)
\thinlines \path(321,771)(321,771)(321,773)
\thinlines \path(321,784)(321,784)(321,787)
\thinlines \path(322,798)(322,798)(322,800)
\thinlines \path(322,812)(322,812)(322,814)
\thinlines \path(322,825)(322,825)(322,827)
\thinlines \path(323,839)(323,839)(323,841)
\thinlines \path(323,852)(323,852)(323,854)
\thinlines \path(324,866)(324,866)(324,868)
\thinlines \path(324,879)(324,879)(324,881)
\thinlines \path(325,893)(325,893)(325,895)
\thinlines \path(325,906)(325,906)(325,909)
\thinlines \path(326,920)(326,920)(326,922)
\thinlines \path(328,933)(328,933)(328,936)
\thinlines \path(329,947)(329,947)(330,949)
\thinlines \path(331,960)(331,960)(331,962)
\thinlines \path(332,974)(332,974)(333,976)
\thinlines \path(334,987)(334,987)(334,985)
\thinlines \path(335,973)(335,973)(336,971)
\thinlines \path(337,960)(337,960)(337,958)
\thinlines \path(338,946)(338,946)(339,944)
\thinlines \path(340,933)(340,933)(340,931)
\thinlines \path(341,920)(341,920)(341,917)
\thinlines \path(343,906)(343,906)(343,904)
\thinlines \path(343,892)(343,892)(344,890)
\thinlines \path(344,879)(344,879)(344,877)
\thinlines \path(345,865)(345,865)(345,863)
\thinlines \path(346,852)(346,852)(346,850)
\thinlines \path(347,838)(347,838)(347,836)
\thinlines \path(348,825)(348,825)(348,823)
\thinlines \path(349,811)(349,811)(349,809)
\thinlines \path(349,798)(349,798)(350,796)
\thinlines \path(350,784)(350,784)(350,782)
\thinlines \path(351,771)(351,771)(351,769)
\thinlines \path(352,757)(352,757)(352,755)
\thinlines \path(353,744)(353,744)(353,742)
\thinlines \path(354,730)(354,730)(354,728)
\thinlines \path(355,717)(355,717)(355,715)
\thinlines \path(356,703)(356,703)(356,701)
\thinlines \path(357,690)(357,690)(357,687)
\thinlines \path(358,676)(358,676)(358,674)
\thinlines \path(359,663)(359,663)(359,660)
\thinlines \path(360,649)(360,649)(360,647)
\thinlines \path(361,636)(361,636)(361,633)
\thinlines \path(362,622)(362,622)(362,620)
\thinlines \path(363,609)(363,609)(364,606)
\thinlines \path(365,595)(365,595)(365,593)
\thinlines \path(366,582)(366,582)(366,579)
\thinlines \path(367,568)(367,568)(368,566)
\thinlines \path(369,555)(369,555)(369,553)
\thinlines \path(371,541)(371,541)(371,539)
\thinlines \path(373,528)(373,528)(373,526)
\thinlines \path(375,514)(375,514)(375,512)
\thinlines \path(377,501)(377,501)(378,499)
\thinlines \path(380,488)(380,488)(381,486)
\thinlines \path(384,475)(384,475)(384,472)
\thinlines \path(388,462)(388,462)(389,459)
\thinlines \path(394,449)(394,449)(394,449)(395,447)
\thinlines \path(402,437)(402,437)(402,437)(404,436)
\thinlines \path(414,429)(414,429)(416,427)
\thinlines \path(428,423)(428,423)(431,423)
\thinlines \path(444,420)(444,420)(445,420)(447,420)
\thinlines \path(460,420)(460,420)(462,420)(462,421)
\thinlines \path(475,423)(475,423)(478,424)
\thinlines \path(490,428)(490,428)(493,428)
\thinlines \path(505,432)(505,432)(508,433)
\thinlines \path(520,438)(520,438)(522,439)(522,439)
\thinlines \path(535,441)(535,441)(538,442)
\thinlines \path(551,443)(551,443)(553,443)
\thinlines \path(566,443)(566,443)(569,443)
\thinlines \path(582,440)(582,440)(584,439)
\thinlines \path(597,435)(597,435)(599,434)
\thinlines \path(611,429)(611,429)(613,428)
\thinlines \path(625,423)(625,423)(627,422)
\thinlines \path(639,416)(639,416)(641,415)
\thinlines \path(653,410)(653,410)(655,409)
\thinlines \path(667,404)(667,404)(668,404)(670,403)
\thinlines \path(682,399)(682,399)(684,398)
\thinlines \path(697,396)(697,396)(700,395)
\thinlines \path(713,395)(713,395)(716,395)
\thinlines \path(729,398)(729,398)(731,398)
\thinlines \path(743,403)(743,403)(745,403)(746,404)
\thinlines \path(757,410)(757,410)(759,411)
\thinlines \path(771,417)(771,417)(773,418)
\thinlines \path(784,424)(784,424)(786,425)
\thinlines \path(797,431)(797,431)(800,432)
\thinlines \path(812,437)(812,437)(813,437)(814,438)
\thinlines \path(827,442)(827,442)(829,443)
\thinlines \path(842,446)(842,446)(844,446)
\thinlines \path(858,448)(858,448)(860,448)
\thinlines \path(873,448)(873,448)(876,448)
\thinlines \path(889,448)(889,448)(890,448)(892,447)
\thinlines \path(905,446)(905,446)(907,445)(908,445)
\thinlines \path(920,443)(920,443)(923,442)
\thinlines \path(936,439)(936,439)(938,438)
\thinlines \path(951,435)(951,435)(953,434)
\thinlines \path(966,431)(966,431)(967,430)(969,430)
\thinlines \path(981,427)(981,427)(984,427)
\thinlines \path(997,424)(997,424)(999,423)
\thinlines \path(1012,421)(1012,421)(1015,420)
\thinlines \path(1028,419)(1028,419)(1031,419)
\thinlines \path(1044,418)(1044,418)(1044,418)(1046,418)
\thinlines \path(1060,417)(1060,417)(1061,417)(1062,417)
\thinlines \path(1075,418)(1075,418)(1078,418)
\thinlines \path(1091,418)(1091,418)(1094,419)
\thinlines \path(1107,420)(1107,420)(1110,420)
\thinlines \path(1123,422)(1123,422)(1125,422)
\thinlines \path(1139,424)(1139,424)(1141,424)
\thinlines \path(1154,425)(1154,425)(1155,426)(1157,426)
\thinlines \path(1170,427)(1170,427)(1173,428)(1173,428)
\thinlines \path(1186,429)(1186,429)(1188,430)
\thinlines \path(1202,431)(1202,431)(1204,431)
\thinlines \path(1217,432)(1217,432)(1220,433)
\thinlines \path(1233,433)(1233,433)(1236,433)
\thinlines \path(1249,434)(1249,434)(1250,434)(1252,434)
\thinlines \path(1265,434)(1265,434)(1267,434)(1268,434)
\thinlines \path(1281,433)(1281,433)(1283,433)
\thinlines \path(1297,432)(1297,432)(1299,432)
\thinlines \path(1312,431)(1312,431)(1315,430)
\thinlines \path(1328,429)(1328,429)(1331,429)
\thinlines \path(1344,427)(1344,427)(1347,427)
\thinlines \path(1360,426)(1360,426)(1361,426)(1362,426)
\thinlines \path(1376,425)(1376,425)(1378,425)(1378,425)
\thinlines \path(1392,424)(1392,424)(1394,424)
\thinlines \path(1407,424)(1407,424)(1410,424)
\thinlines \path(1423,424)(1423,424)(1426,424)
\thinlines \path(1439,424)(1439,424)(1442,424)
\thinlines \path(1455,424)(1455,424)(1458,424)
\thinlines \path(1471,425)(1471,425)(1472,425)(1474,425)
\thinlines \path(1487,425)(1487,425)(1489,425)(1489,425)
\thinlines \path(1503,426)(1503,426)(1505,426)
\thinlines \path(1518,428)(1518,428)(1521,428)
\thinlines \path(1534,429)(1534,429)(1537,429)
\thinlines \path(1550,431)(1550,431)(1553,431)
\thinlines \path(1566,433)(1566,433)(1566,433)(1568,433)
\thinlines \path(1582,434)(1582,434)(1583,434)(1584,434)
\thinlines \path(1597,434)(1597,434)(1600,434)
\thinlines \path(1613,434)(1613,434)(1616,434)
\thinlines \path(1629,432)(1629,432)(1632,432)
\thinlines \path(1645,430)(1645,430)(1647,429)
\thinlines \path(1659,425)(1659,425)(1660,424)
\end{picture}


==> grE.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1800,1080)(0,0)
\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1736,113)(1716,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,428)(240,428)
\thicklines \path(1736,428)(1716,428)
\put(198,428){\makebox(0,0)[r]{1}}
\thicklines \path(220,742)(240,742)
\thicklines \path(1736,742)(1716,742)
\put(198,742){\makebox(0,0)[r]{2}}
\thicklines \path(220,1057)(240,1057)
\thicklines \path(1736,1057)(1716,1057)
\put(198,1057){\makebox(0,0)[r]{3}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,1057)(220,1037)
\put(220,68){\makebox(0,0){2}}
\thicklines \path(496,113)(496,133)
\thicklines \path(496,1057)(496,1037)
\put(496,68){\makebox(0,0){4}}
\thicklines \path(771,113)(771,133)
\thicklines \path(771,1057)(771,1037)
\put(771,68){\makebox(0,0){6}}
\thicklines \path(1047,113)(1047,133)
\thicklines \path(1047,1057)(1047,1037)
\put(1047,68){\makebox(0,0){8}}
\thicklines \path(1323,113)(1323,133)
\thicklines \path(1323,1057)(1323,1037)
\put(1323,68){\makebox(0,0){10}}
\thicklines \path(1598,113)(1598,133)
\thicklines \path(1598,1057)(1598,1037)
\put(1598,68){\makebox(0,0){12}}
\thicklines \path(220,113)(1736,113)(1736,1057)(220,1057)(220,113)
\put(0,585){\makebox(0,0)[l]{\shortstack{g$_{OO}$(r)}}}
\put(978,23){\makebox(0,0){r ({\AA})}}
\thinlines \path(220,113)(223,113)(231,113)(240,113)(248,113)(257,113)(265,113)(274,113)(282,113)(291,120)(300,185)(308,414)(317,762)(325,1003)(334,1025)(342,898)(351,734)(359,599)(368,508)(377,452)(385,423)(394,406)(402,400)(411,398)(419,398)(428,399)(436,402)(445,404)(454,408)(462,413)(471,419)(479,424)(488,430)(496,437)(505,443)(514,449)(522,455)(531,459)(539,462)(548,464)(556,465)(565,464)(573,461)(582,458)(591,453)(599,448)(608,442)(616,435)(625,429)(633,423)(642,417)
\thinlines \path(642,417)(650,410)(659,404)(668,399)(676,394)(685,391)(693,388)(702,385)(710,384)(719,385)(727,387)(736,389)(745,393)(753,399)(762,404)(770,409)(779,415)(787,421)(796,427)(805,432)(813,437)(822,441)(830,445)(839,448)(847,450)(856,452)(864,453)(873,454)(882,453)(890,452)(899,451)(907,449)(916,447)(924,444)(933,441)(941,438)(950,435)(959,432)(967,429)(976,427)(984,425)(993,423)(1001,421)(1010,420)(1018,419)(1027,419)(1036,418)(1044,418)(1053,418)(1061,419)(1070,419)
\thinlines \path(1070,419)(1078,420)(1087,420)(1096,421)(1104,422)(1113,423)(1121,424)(1130,425)(1138,426)(1147,427)(1155,428)(1164,428)(1173,428)(1181,429)(1190,429)(1198,429)(1207,429)(1215,429)(1224,429)(1232,429)(1241,429)(1250,429)(1258,429)(1267,429)(1275,428)(1284,428)(1292,428)(1301,428)(1309,428)(1318,428)(1327,428)(1335,428)(1344,428)(1352,429)(1361,429)(1369,429)(1378,429)(1387,429)(1395,429)(1404,429)(1412,429)(1421,429)(1429,429)(1438,429)(1446,429)(1455,428)(1464,428)(1472,428)(1481,428)(1489,427)(1498,427)
\thinlines \path(1498,427)(1506,427)(1515,427)(1523,427)(1532,427)(1541,426)(1549,426)(1558,426)(1566,426)(1575,426)(1583,426)(1592,426)(1600,426)(1609,426)(1618,427)(1626,427)(1635,427)(1643,427)(1652,427)(1660,425)
\thinlines \path(220,113)(226,113)
\thinlines \path(238,113)(238,113)(240,113)(247,113)(253,113)(260,113)(262,113)
\thinlines \path(275,113)(275,113)(281,113)(287,115)(290,124)
\thinlines \path(293,134)(293,134)(294,137)(295,155)
\thinlines \path(296,165)(296,165)(298,186)
\thinlines \path(298,196)(298,196)(300,216)
\thinlines \path(301,227)(301,227)(301,233)(301,247)
\thinlines \path(302,258)(302,258)(302,278)
\thinlines \path(303,289)(303,289)(303,309)
\thinlines \path(304,320)(304,320)(304,340)
\thinlines \path(305,350)(305,350)(305,371)
\thinlines \path(306,381)(306,381)(306,402)
\thinlines \path(307,412)(307,412)(307,433)
\thinlines \path(307,443)(307,443)(308,454)(308,464)
\thinlines \path(308,474)(308,474)(309,495)
\thinlines \path(309,505)(309,505)(309,526)
\thinlines \path(310,536)(310,536)(310,557)
\thinlines \path(310,567)(310,567)(311,588)
\thinlines \path(311,598)(311,598)(312,619)
\thinlines \path(312,629)(312,629)(312,649)
\thinlines \path(313,660)(313,660)(313,680)
\thinlines \path(313,691)(313,691)(314,711)
\thinlines \path(314,722)(314,722)(314,742)
\thinlines \path(315,753)(315,753)(315,773)
\thinlines \path(316,784)(316,784)(316,804)
\thinlines \path(316,814)(316,814)(317,835)
\thinlines \path(317,845)(317,845)(318,866)
\thinlines \path(318,876)(318,876)(319,897)
\thinlines \path(319,907)(319,907)(320,928)
\thinlines \path(320,938)(320,938)(321,959)
\thinlines \path(321,969)(321,969)(321,988)(322,990)
\thinlines \path(322,1000)(322,1000)(324,1021)
\thinlines \path(325,1031)(325,1031)(326,1052)
\thinlines \path(331,1055)(331,1055)(333,1035)
\thinlines \path(335,1025)(335,1025)(335,1023)(336,1004)
\thinlines \path(337,994)(337,994)(338,973)
\thinlines \path(338,963)(338,963)(339,942)
\thinlines \path(340,932)(340,932)(341,911)
\thinlines \path(341,901)(341,901)(342,895)(342,880)
\thinlines \path(343,870)(343,870)(344,850)
\thinlines \path(344,839)(344,839)(345,819)
\thinlines \path(346,808)(346,808)(347,788)
\thinlines \path(347,777)(347,777)(348,757)
\thinlines \path(349,746)(349,746)(350,726)
\thinlines \path(351,716)(351,716)(352,695)
\thinlines \path(352,685)(352,685)(353,664)
\thinlines \path(354,654)(354,654)(355,633)
\thinlines \path(356,623)(356,623)(357,602)
\thinlines \path(358,592)(358,592)(359,571)
\thinlines \path(360,561)(360,561)(362,540)
\thinlines \path(363,530)(363,530)(365,510)
\thinlines \path(366,499)(366,499)(368,479)
\thinlines \path(369,469)(369,469)(372,448)
\thinlines \path(374,438)(374,438)(376,429)(379,418)
\thinlines \path(382,408)(382,408)(383,404)(389,390)(391,389)
\thinlines \path(400,382)(400,382)(403,380)(410,379)(416,381)(422,383)
\thinlines \path(433,388)(433,388)(437,390)(444,394)(450,399)(452,400)
\thinlines \path(461,407)(461,407)(464,409)(471,414)(478,421)(479,422)
\thinlines \path(486,430)(486,430)(491,434)(498,441)(502,445)
\thinlines \path(510,453)(510,453)(512,454)(518,459)(525,465)(528,467)
\thinlines \path(538,472)(538,472)(539,472)(546,475)(552,476)(559,476)(562,475)
\thinlines \path(573,472)(573,472)(580,469)(586,465)(593,460)
\thinlines \path(601,453)(601,453)(607,449)(613,442)(619,438)
\thinlines \path(627,431)(627,431)(627,431)(634,425)(641,419)(644,416)
\thinlines \path(653,409)(653,409)(654,408)(661,403)(668,398)(671,396)
\thinlines \path(681,390)(681,390)(681,389)(688,386)(695,384)(702,382)(703,382)
\thinlines \path(715,380)(715,380)(715,380)(722,380)(729,382)(736,385)(738,386)
\thinlines \path(748,391)(748,391)(749,392)(756,396)(763,400)(767,404)
\thinlines \path(777,410)(777,410)(783,416)(790,420)(795,424)
\thinlines \path(805,430)(805,430)(810,434)(817,438)(824,441)(825,442)
\thinlines \path(835,446)(835,446)(838,447)(844,450)(851,451)(858,452)(858,452)
\thinlines \path(870,454)(870,454)(872,454)(878,454)(885,454)(892,453)(894,453)
\thinlines \path(906,450)(906,450)(912,448)(919,446)(926,444)(929,443)
\thinlines \path(940,439)(940,439)(946,436)(953,433)(960,432)(962,431)
\thinlines \path(974,428)(974,428)(980,426)(987,424)(994,423)(997,422)
\thinlines \path(1009,421)(1009,421)(1014,420)(1021,420)(1028,419)(1033,419)
\thinlines \path(1045,419)(1045,419)(1048,419)(1055,419)(1062,419)(1069,419)(1069,419)
\thinlines \path(1081,421)(1081,421)(1082,421)(1089,421)(1096,422)(1103,423)(1105,423)
\thinlines \path(1117,424)(1117,424)(1123,425)(1130,426)(1137,426)(1141,426)
\thinlines \path(1153,427)(1153,427)(1157,427)(1164,428)(1171,428)(1177,428)(1178,428)
\thinlines \path(1190,428)(1190,428)(1191,428)(1198,428)(1204,429)(1211,428)(1214,428)
\thinlines \path(1226,428)(1226,428)(1232,428)(1238,428)(1245,428)(1250,428)
\thinlines \path(1262,428)(1262,428)(1266,428)(1272,427)(1279,427)(1286,427)(1286,427)
\thinlines \path(1298,426)(1298,426)(1300,426)(1306,424)
\thinlines \path(222,113)(222,113)(223,113)(225,113)
\thinlines \path(238,113)(238,113)(240,113)(241,113)
\thinlines \path(254,113)(254,113)(257,113)(257,113)
\thinlines \path(270,113)(270,113)(273,113)
\thinlines \path(285,116)(285,116)(287,118)
\thinlines \path(292,128)(292,128)(292,130)
\thinlines \path(293,141)(293,141)(293,144)
\thinlines \path(295,155)(295,155)(295,157)
\thinlines \path(296,169)(296,169)(296,171)
\thinlines \path(298,182)(298,182)(298,185)
\thinlines \path(299,196)(299,196)(299,198)
\thinlines \path(300,210)(300,210)(300,212)
\thinlines \path(300,223)(300,223)(300,226)
\thinlines \path(301,237)(301,237)(301,239)
\thinlines \path(301,251)(301,251)(301,253)
\thinlines \path(302,264)(302,264)(302,267)
\thinlines \path(302,278)(302,278)(302,280)
\thinlines \path(303,292)(303,292)(303,294)
\thinlines \path(303,306)(303,306)(303,308)
\thinlines \path(303,319)(303,319)(304,322)
\thinlines \path(304,333)(304,333)(304,335)
\thinlines \path(304,347)(304,347)(304,349)
\thinlines \path(305,360)(305,360)(305,363)
\thinlines \path(305,374)(305,374)(305,376)
\thinlines \path(306,388)(306,388)(306,390)
\thinlines \path(306,402)(306,402)(306,404)
\thinlines \path(307,415)(307,415)(307,418)
\thinlines \path(307,429)(307,429)(307,431)
\thinlines \path(308,443)(308,443)(308,445)
\thinlines \path(308,456)(308,456)(308,459)
\thinlines \path(308,470)(308,470)(308,472)
\thinlines \path(309,484)(309,484)(309,486)
\thinlines \path(309,497)(309,497)(309,500)
\thinlines \path(309,511)(309,511)(309,513)
\thinlines \path(310,525)(310,525)(310,527)
\thinlines \path(310,539)(310,539)(310,541)
\thinlines \path(310,552)(310,552)(310,555)
\thinlines \path(311,566)(311,566)(311,568)
\thinlines \path(311,580)(311,580)(311,582)
\thinlines \path(311,593)(311,593)(311,596)
\thinlines \path(312,607)(312,607)(312,609)
\thinlines \path(312,621)(312,621)(312,623)
\thinlines \path(312,635)(312,635)(312,637)
\thinlines \path(313,648)(313,648)(313,651)
\thinlines \path(313,662)(313,662)(313,664)
\thinlines \path(313,676)(313,676)(313,678)
\thinlines \path(314,689)(314,689)(314,692)
\thinlines \path(314,703)(314,703)(314,705)
\thinlines \path(314,717)(314,717)(314,719)
\thinlines \path(315,730)(315,730)(315,733)
\thinlines \path(315,744)(315,744)(315,746)
\thinlines \path(315,758)(315,758)(315,760)
\thinlines \path(315,772)(315,772)(316,774)
\thinlines \path(316,785)(316,785)(316,788)
\thinlines \path(316,799)(316,799)(316,801)
\thinlines \path(316,813)(316,813)(317,815)
\thinlines \path(317,826)(317,826)(317,829)
\thinlines \path(317,840)(317,840)(317,842)
\thinlines \path(318,854)(318,854)(318,856)
\thinlines \path(318,868)(318,868)(319,870)
\thinlines \path(319,881)(319,881)(319,884)
\thinlines \path(319,895)(319,895)(320,897)
\thinlines \path(320,909)(320,909)(320,911)
\thinlines \path(321,922)(321,922)(321,925)
\thinlines \path(321,936)(321,936)(321,938)
\thinlines \path(322,950)(322,950)(322,952)
\thinlines \path(322,963)(322,963)(322,966)
\thinlines \path(323,977)(323,977)(323,979)
\thinlines \path(323,991)(323,991)(323,993)
\thinlines \path(324,1005)(324,1005)(324,1007)
\thinlines \path(324,1018)(324,1018)(324,1021)
\thinlines \path(325,1032)(325,1032)(325,1034)
\thinlines \path(326,1044)(326,1044)(327,1042)
\thinlines \path(334,1033)(334,1033)(334,1031)
\thinlines \path(335,1019)(335,1019)(335,1017)
\thinlines \path(335,1005)(335,1005)(336,1003)
\thinlines \path(336,992)(336,992)(336,989)
\thinlines \path(337,978)(337,978)(337,976)
\thinlines \path(338,964)(338,964)(338,962)
\thinlines \path(339,951)(339,951)(339,948)
\thinlines \path(339,937)(339,937)(339,935)
\thinlines \path(340,923)(340,923)(340,921)
\thinlines \path(341,910)(341,910)(341,907)
\thinlines \path(342,896)(342,896)(342,894)
\thinlines \path(342,882)(342,882)(343,880)
\thinlines \path(343,869)(343,869)(343,866)
\thinlines \path(344,855)(344,855)(344,853)
\thinlines \path(344,841)(344,841)(345,839)
\thinlines \path(345,827)(345,827)(345,825)
\thinlines \path(346,814)(346,814)(346,811)
\thinlines \path(346,800)(346,800)(347,798)
\thinlines \path(347,786)(347,786)(347,784)
\thinlines \path(348,773)(348,773)(348,770)
\thinlines \path(348,759)(348,759)(349,757)
\thinlines \path(349,745)(349,745)(349,743)
\thinlines \path(350,732)(350,732)(350,729)
\thinlines \path(350,718)(350,718)(351,716)
\thinlines \path(351,704)(351,704)(351,702)
\thinlines \path(352,690)(352,690)(352,688)
\thinlines \path(353,677)(353,677)(353,674)
\thinlines \path(354,663)(354,663)(354,661)
\thinlines \path(355,649)(355,649)(355,647)
\thinlines \path(356,636)(356,636)(356,633)
\thinlines \path(356,622)(356,622)(357,620)
\thinlines \path(357,608)(357,608)(357,606)
\thinlines \path(358,595)(358,595)(358,592)
\thinlines \path(359,581)(359,581)(359,579)
\thinlines \path(360,567)(360,567)(360,565)
\thinlines \path(361,554)(361,554)(362,551)
\thinlines \path(363,540)(363,540)(363,538)
\thinlines \path(364,526)(364,526)(364,524)
\thinlines \path(365,513)(365,513)(365,510)
\thinlines \path(366,499)(366,499)(367,497)
\thinlines \path(368,485)(368,485)(368,483)
\thinlines \path(370,472)(370,472)(370,469)
\thinlines \path(372,458)(372,458)(372,456)
\thinlines \path(374,445)(374,445)(375,442)
\thinlines \path(377,431)(377,431)(377,431)(377,429)
\thinlines \path(380,418)(380,418)(381,415)
\thinlines \path(384,404)(384,404)(385,402)
\thinlines \path(392,392)(392,392)(393,390)
\thinlines \path(404,384)(404,384)(407,384)
\thinlines \path(420,386)(420,386)(422,386)
\thinlines \path(434,391)(434,391)(436,392)(437,392)
\thinlines \path(447,399)(447,399)(450,400)
\thinlines \path(460,407)(460,407)(462,409)
\thinlines \path(472,416)(472,416)(474,418)
\thinlines \path(483,426)(483,426)(485,428)
\thinlines \path(494,436)(494,436)(496,438)
\thinlines \path(505,447)(505,447)(505,447)(507,448)
\thinlines \path(516,456)(516,456)(518,458)
\thinlines \path(528,465)(528,465)(531,467)
\thinlines \path(543,472)(543,472)(545,472)
\thinlines \path(558,473)(558,473)(561,473)
\thinlines \path(574,469)(574,469)(576,468)
\thinlines \path(587,462)(587,462)(589,461)
\thinlines \path(599,453)(599,453)(601,451)
\thinlines \path(611,444)(611,444)(613,442)
\thinlines \path(623,434)(623,434)(624,432)
\thinlines \path(634,424)(634,424)(636,423)
\thinlines \path(646,415)(646,415)(647,413)
\thinlines \path(657,405)(657,405)(659,404)(659,404)
\thinlines \path(670,397)(670,397)(672,396)
\thinlines \path(683,389)(683,389)(685,389)(686,388)
\thinlines \path(698,384)(698,384)(700,383)
\thinlines \path(714,381)(714,381)(716,381)
\thinlines \path(729,383)(729,383)(732,384)
\thinlines \path(744,389)(744,389)(745,390)(746,391)
\thinlines \path(757,397)(757,397)(759,399)
\thinlines \path(769,406)(769,406)(770,407)(771,407)
\thinlines \path(782,415)(782,415)(784,416)
\thinlines \path(794,424)(794,424)(796,425)(796,425)
\thinlines \path(807,432)(807,432)(809,433)
\thinlines \path(820,440)(820,440)(822,440)(822,441)
\thinlines \path(834,446)(834,446)(837,447)
\thinlines \path(849,451)(849,451)(852,452)
\thinlines \path(865,454)(865,454)(868,454)
\thinlines \path(881,454)(881,454)(882,454)(884,454)
\thinlines \path(897,452)(897,452)(899,452)(900,452)
\thinlines \path(912,448)(912,448)(915,447)
\thinlines \path(927,443)(927,443)(930,442)
\thinlines \path(942,438)(942,438)(945,437)
\thinlines \path(957,433)(957,433)(959,432)(960,432)
\thinlines \path(972,428)(972,428)(975,427)
\thinlines \path(988,424)(988,424)(990,424)
\thinlines \path(1003,421)(1003,421)(1006,421)
\thinlines \path(1019,419)(1019,419)(1022,419)
\thinlines \path(1035,418)(1035,418)(1036,418)(1038,418)
\thinlines \path(1051,418)(1051,418)(1053,419)(1054,419)
\thinlines \path(1067,419)(1067,419)(1070,420)(1070,420)
\thinlines \path(1083,420)(1083,420)(1086,421)
\thinlines \path(1099,422)(1099,422)(1102,423)
\thinlines \path(1115,424)(1115,424)(1118,424)
\thinlines \path(1131,425)(1131,425)(1134,426)
\thinlines \path(1147,427)(1147,427)(1150,427)
\thinlines \path(1163,428)(1163,428)(1164,428)(1166,428)
\thinlines \path(1179,429)(1179,429)(1181,429)(1182,429)
\thinlines \path(1195,429)(1195,429)(1198,429)
\thinlines \path(1212,429)(1212,429)(1214,429)
\thinlines \path(1228,429)(1228,429)(1230,428)
\thinlines \path(1244,428)(1244,428)(1246,428)
\thinlines \path(1260,428)(1260,428)(1262,428)
\thinlines \path(1276,428)(1276,428)(1279,428)
\thinlines \path(1292,427)(1292,427)(1292,427)(1295,427)
\thinlines \path(1308,428)(1308,428)(1309,428)(1311,428)
\thinlines \path(1324,428)(1324,428)(1327,428)(1327,428)
\thinlines \path(1340,428)(1340,428)(1343,428)
\thinlines \path(1356,428)(1356,428)(1359,429)
\thinlines \path(1372,429)(1372,429)(1375,429)
\thinlines \path(1388,429)(1388,429)(1391,429)
\thinlines \path(1405,430)(1405,430)(1407,430)
\thinlines \path(1421,429)(1421,429)(1421,429)(1423,429)
\thinlines \path(1437,429)(1437,429)(1438,429)(1439,429)
\thinlines \path(1453,429)(1453,429)(1455,429)(1455,429)
\thinlines \path(1469,428)(1469,428)(1472,428)
\thinlines \path(1485,428)(1485,428)(1488,428)
\thinlines \path(1501,427)(1501,427)(1504,427)
\thinlines \path(1517,427)(1517,427)(1520,427)
\thinlines \path(1533,426)(1533,426)(1536,426)
\thinlines \path(1549,426)(1549,426)(1552,426)
\thinlines \path(1565,426)(1565,426)(1566,426)(1568,426)
\thinlines \path(1581,426)(1581,426)(1583,426)(1584,426)
\thinlines \path(1597,426)(1597,426)(1600,426)
\thinlines \path(1614,426)(1614,426)(1616,426)
\thinlines \path(1630,427)(1630,427)(1632,427)
\thinlines \path(1646,427)(1646,427)(1648,426)
\end{picture}


==> grRF.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1800,1080)(0,0)
\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1736,113)(1716,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,428)(240,428)
\thicklines \path(1736,428)(1716,428)
\put(198,428){\makebox(0,0)[r]{1}}
\thicklines \path(220,742)(240,742)
\thicklines \path(1736,742)(1716,742)
\put(198,742){\makebox(0,0)[r]{2}}
\thicklines \path(220,1057)(240,1057)
\thicklines \path(1736,1057)(1716,1057)
\put(198,1057){\makebox(0,0)[r]{3}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,1057)(220,1037)
\put(220,68){\makebox(0,0){2}}
\thicklines \path(496,113)(496,133)
\thicklines \path(496,1057)(496,1037)
\put(496,68){\makebox(0,0){4}}
\thicklines \path(771,113)(771,133)
\thicklines \path(771,1057)(771,1037)
\put(771,68){\makebox(0,0){6}}
\thicklines \path(1047,113)(1047,133)
\thicklines \path(1047,1057)(1047,1037)
\put(1047,68){\makebox(0,0){8}}
\thicklines \path(1323,113)(1323,133)
\thicklines \path(1323,1057)(1323,1037)
\put(1323,68){\makebox(0,0){10}}
\thicklines \path(1598,113)(1598,133)
\thicklines \path(1598,1057)(1598,1037)
\put(1598,68){\makebox(0,0){12}}
\thicklines \path(220,113)(1736,113)(1736,1057)(220,1057)(220,113)
\put(0,585){\makebox(0,0)[l]{\shortstack{g$_{OO}$(r)}}}
\put(978,23){\makebox(0,0){r ({\AA})}}
\thinlines \path(220,113)(223,113)(231,113)(240,113)(248,113)(257,113)(265,113)(274,113)(282,113)(291,120)(300,185)(308,414)(317,760)(325,1002)(334,1023)(342,898)(351,735)(359,600)(368,509)(377,453)(385,423)(394,407)(402,400)(411,398)(419,398)(428,399)(436,402)(445,405)(454,409)(462,413)(471,419)(479,424)(488,430)(496,437)(505,443)(514,449)(522,455)(531,459)(539,462)(548,464)(556,464)(565,463)(573,461)(582,458)(591,453)(599,448)(608,442)(616,435)(625,429)(633,423)(642,417)
\thinlines \path(642,417)(650,410)(659,404)(668,399)(676,394)(685,391)(693,388)(702,385)(710,385)(719,385)(727,387)(736,390)(745,394)(753,399)(762,404)(770,410)(779,416)(787,422)(796,427)(805,432)(813,437)(822,441)(830,445)(839,448)(847,450)(856,452)(864,453)(873,454)(882,453)(890,452)(899,451)(907,449)(916,447)(924,444)(933,441)(941,438)(950,435)(959,432)(967,429)(976,427)(984,425)(993,423)(1001,421)(1010,420)(1018,419)(1027,419)(1036,418)(1044,418)(1053,418)(1061,418)(1070,419)
\thinlines \path(1070,419)(1078,420)(1087,420)(1096,421)(1104,422)(1113,423)(1121,424)(1130,425)(1138,426)(1147,427)(1155,427)(1164,428)(1173,428)(1181,429)(1190,429)(1198,429)(1207,429)(1215,429)(1224,429)(1232,429)(1241,429)(1250,429)(1258,429)(1267,429)(1275,428)(1284,428)(1292,428)(1301,428)(1309,428)(1318,428)(1327,428)(1335,428)(1344,429)(1352,429)(1361,429)(1369,429)(1378,429)(1387,429)(1395,429)(1404,429)(1412,429)(1421,429)(1429,429)(1438,429)(1446,429)(1455,428)(1464,428)(1472,428)(1481,428)(1489,428)(1498,428)
\thinlines \path(1498,428)(1506,427)(1515,427)(1523,427)(1532,427)(1541,426)(1549,426)(1558,426)(1566,426)(1575,426)(1583,426)(1592,426)(1600,426)(1609,426)(1618,427)(1626,427)(1635,427)(1643,427)(1652,427)(1660,425)
\thinlines \path(220,113)(226,113)(227,113)
\thinlines \path(239,113)(239,113)(240,113)(247,113)(253,113)(260,113)(263,113)
\thinlines \path(275,113)(275,113)(281,113)(287,114)(292,124)
\thinlines \path(295,134)(295,134)(297,155)
\thinlines \path(297,165)(297,165)(299,185)
\thinlines \path(300,196)(300,196)(301,203)(302,216)
\thinlines \path(302,227)(302,227)(303,247)
\thinlines \path(303,258)(303,258)(304,278)
\thinlines \path(304,289)(304,289)(305,309)
\thinlines \path(305,320)(305,320)(306,341)
\thinlines \path(306,351)(306,351)(307,372)
\thinlines \path(308,382)(308,382)(308,389)(308,403)
\thinlines \path(308,413)(308,413)(309,434)
\thinlines \path(309,444)(309,444)(310,465)
\thinlines \path(310,475)(310,475)(310,496)
\thinlines \path(311,506)(311,506)(311,527)
\thinlines \path(311,537)(311,537)(312,558)
\thinlines \path(312,568)(312,568)(313,589)
\thinlines \path(313,599)(313,599)(314,620)
\thinlines \path(314,630)(314,630)(314,651)
\thinlines \path(315,661)(315,661)(315,663)(315,682)
\thinlines \path(315,692)(315,692)(316,713)
\thinlines \path(316,723)(316,723)(317,744)
\thinlines \path(317,754)(317,754)(318,775)
\thinlines \path(318,785)(318,785)(319,806)
\thinlines \path(319,816)(319,816)(319,837)
\thinlines \path(320,847)(320,847)(320,868)
\thinlines \path(321,878)(321,878)(321,899)
\thinlines \path(322,909)(322,909)(323,930)
\thinlines \path(323,940)(323,940)(325,961)
\thinlines \path(325,971)(325,971)(326,992)
\thinlines \path(327,1002)(327,1002)(328,1023)
\thinlines \path(331,1018)(331,1018)(335,1010)(336,998)
\thinlines \path(337,988)(337,988)(338,967)
\thinlines \path(339,957)(339,957)(340,936)
\thinlines \path(341,926)(341,926)(342,912)(342,905)
\thinlines \path(343,895)(343,895)(344,874)
\thinlines \path(344,864)(344,864)(345,843)
\thinlines \path(346,833)(346,833)(347,812)
\thinlines \path(348,802)(348,802)(349,784)(349,781)
\thinlines \path(349,771)(349,771)(351,750)
\thinlines \path(351,740)(351,740)(352,719)
\thinlines \path(353,709)(353,709)(354,688)
\thinlines \path(355,678)(355,678)(355,668)(356,657)
\thinlines \path(357,647)(357,647)(358,626)
\thinlines \path(359,616)(359,616)(361,595)
\thinlines \path(361,585)(361,585)(362,575)(363,564)
\thinlines \path(364,554)(364,554)(366,533)
\thinlines \path(368,523)(368,523)(369,509)(370,502)
\thinlines \path(372,492)(372,492)(375,472)
\thinlines \path(377,461)(377,461)(382,441)
\thinlines \path(385,431)(385,431)(389,421)(395,412)
\thinlines \path(404,406)(404,406)(410,403)(416,402)(423,403)(428,403)
\thinlines \path(439,404)(439,404)(444,405)(450,408)(457,411)(462,413)
\thinlines \path(472,418)(472,418)(478,421)(484,426)(491,430)(492,430)
\thinlines \path(501,436)(501,436)(505,438)(512,443)(518,448)(521,449)
\thinlines \path(531,454)(531,454)(532,454)(539,458)(546,460)(552,461)(554,461)
\thinlines \path(566,461)(566,461)(566,461)(573,459)(580,457)(586,454)(588,453)
\thinlines \path(599,448)(599,448)(600,447)(607,444)(613,439)(618,436)
\thinlines \path(628,430)(628,430)(634,426)(641,421)(647,417)
\thinlines \path(656,410)(656,410)(661,407)(668,403)(675,400)(676,399)
\thinlines \path(687,393)(687,393)(688,392)(695,390)(702,388)(709,386)(709,386)
\thinlines \path(721,386)(721,386)(722,386)(729,387)(736,388)(743,390)(745,391)
\thinlines \path(755,396)(755,396)(756,396)(763,400)(770,404)(776,408)
\thinlines \path(785,413)(785,413)(790,416)(797,421)(804,425)(805,426)
\thinlines \path(815,431)(815,431)(817,432)(824,436)(831,440)(836,442)
\thinlines \path(846,447)(846,447)(851,449)(858,452)(865,454)(869,455)
\thinlines \path(880,458)(880,458)(885,459)(892,460)(899,460)(904,460)
\thinlines \path(916,459)(916,459)(919,458)(926,456)(933,454)(939,451)
\thinlines \path(949,446)(949,446)(953,444)(960,441)(967,437)(970,435)
\thinlines \path(981,430)(981,430)(987,427)(994,423)(1001,420)(1002,420)
\thinlines \path(1013,415)(1013,415)(1014,415)(1021,412)(1028,410)(1035,409)(1036,409)
\thinlines \path(1048,407)(1048,407)(1048,407)(1055,406)(1062,406)(1069,406)(1072,406)
\thinlines \path(1084,407)(1084,407)(1089,408)(1096,409)(1103,410)(1108,411)
\thinlines \path(1120,413)(1120,413)(1123,414)(1130,416)(1137,418)(1143,419)
\thinlines \path(1154,423)(1154,423)(1157,423)(1164,425)(1171,428)(1177,430)
\thinlines \path(1188,434)(1188,434)(1191,435)(1198,438)(1204,441)(1210,443)
\thinlines \path(1221,447)(1221,447)(1225,448)(1232,450)(1238,451)(1245,452)
\thinlines \path(1257,452)(1257,452)(1259,452)(1266,451)(1272,450)(1279,447)(1280,447)
\thinlines \path(1290,442)(1290,442)(1293,440)(1300,436)(1306,429)
\thinlines \path(221,113)(221,113)(223,113)(224,113)
\thinlines \path(237,113)(237,113)(240,113)(240,113)
\thinlines \path(253,113)(253,113)(256,113)
\thinlines \path(269,113)(269,113)(272,113)
\thinlines \path(284,115)(284,115)(286,116)
\thinlines \path(292,126)(292,126)(292,128)
\thinlines \path(293,140)(293,140)(294,142)
\thinlines \path(295,153)(295,153)(295,155)
\thinlines \path(297,167)(297,167)(297,169)
\thinlines \path(299,180)(299,180)(299,183)
\thinlines \path(300,194)(300,194)(300,196)
\thinlines \path(300,208)(300,208)(300,210)
\thinlines \path(301,221)(301,221)(301,223)
\thinlines \path(301,235)(301,235)(301,237)
\thinlines \path(302,248)(302,248)(302,251)
\thinlines \path(302,262)(302,262)(302,264)
\thinlines \path(303,276)(303,276)(303,278)
\thinlines \path(303,289)(303,289)(303,292)
\thinlines \path(304,303)(304,303)(304,305)
\thinlines \path(304,317)(304,317)(304,319)
\thinlines \path(305,330)(305,330)(305,333)
\thinlines \path(305,344)(305,344)(305,346)
\thinlines \path(306,358)(306,358)(306,360)
\thinlines \path(306,371)(306,371)(306,374)
\thinlines \path(307,385)(307,385)(307,387)
\thinlines \path(307,399)(307,399)(307,401)
\thinlines \path(308,412)(308,412)(308,414)
\thinlines \path(308,426)(308,426)(308,428)
\thinlines \path(308,440)(308,440)(309,442)
\thinlines \path(309,453)(309,453)(309,455)
\thinlines \path(309,467)(309,467)(309,469)
\thinlines \path(309,480)(309,480)(309,483)
\thinlines \path(310,494)(310,494)(310,496)
\thinlines \path(310,508)(310,508)(310,510)
\thinlines \path(310,521)(310,521)(310,524)
\thinlines \path(311,535)(311,535)(311,537)
\thinlines \path(311,549)(311,549)(311,551)
\thinlines \path(311,562)(311,562)(311,565)
\thinlines \path(312,576)(312,576)(312,578)
\thinlines \path(312,590)(312,590)(312,592)
\thinlines \path(312,603)(312,603)(312,606)
\thinlines \path(313,617)(313,617)(313,619)
\thinlines \path(313,631)(313,631)(313,633)
\thinlines \path(313,644)(313,644)(313,647)
\thinlines \path(314,658)(314,658)(314,660)
\thinlines \path(314,672)(314,672)(314,674)
\thinlines \path(314,685)(314,685)(314,687)
\thinlines \path(315,699)(315,699)(315,701)
\thinlines \path(315,713)(315,713)(315,715)
\thinlines \path(315,726)(315,726)(315,728)
\thinlines \path(316,740)(316,740)(316,742)
\thinlines \path(316,753)(316,753)(316,756)
\thinlines \path(316,767)(316,767)(316,769)
\thinlines \path(317,781)(317,781)(317,783)
\thinlines \path(317,794)(317,794)(317,797)
\thinlines \path(318,808)(318,808)(318,810)
\thinlines \path(318,822)(318,822)(318,824)
\thinlines \path(319,835)(319,835)(319,838)
\thinlines \path(319,849)(319,849)(319,851)
\thinlines \path(320,863)(320,863)(320,865)
\thinlines \path(320,876)(320,876)(320,879)
\thinlines \path(321,890)(321,890)(321,892)
\thinlines \path(321,904)(321,904)(321,906)
\thinlines \path(322,917)(322,917)(322,919)
\thinlines \path(322,931)(322,931)(322,933)
\thinlines \path(323,945)(323,945)(323,947)
\thinlines \path(323,958)(323,958)(323,960)
\thinlines \path(324,972)(324,972)(324,974)
\thinlines \path(324,985)(324,985)(324,988)
\thinlines \path(325,999)(325,999)(325,1001)
\thinlines \path(325,1013)(325,1013)(325,1015)
\thinlines \path(330,1025)(330,1025)(331,1027)
\thinlines \path(334,1025)(334,1025)(334,1022)
\thinlines \path(335,1011)(335,1011)(335,1009)
\thinlines \path(336,997)(336,997)(336,995)
\thinlines \path(337,984)(337,984)(337,981)
\thinlines \path(338,970)(338,970)(338,968)
\thinlines \path(339,956)(339,956)(339,954)
\thinlines \path(339,943)(339,943)(340,941)
\thinlines \path(340,929)(340,929)(340,927)
\thinlines \path(341,916)(341,916)(341,913)
\thinlines \path(342,902)(342,902)(342,900)
\thinlines \path(343,888)(343,888)(343,886)
\thinlines \path(343,875)(343,875)(344,872)
\thinlines \path(344,861)(344,861)(344,859)
\thinlines \path(345,847)(345,847)(345,845)
\thinlines \path(346,834)(346,834)(346,831)
\thinlines \path(346,820)(346,820)(346,818)
\thinlines \path(347,806)(347,806)(347,804)
\thinlines \path(348,793)(348,793)(348,791)
\thinlines \path(348,779)(348,779)(348,777)
\thinlines \path(349,766)(349,766)(349,763)
\thinlines \path(350,752)(350,752)(350,750)
\thinlines \path(350,738)(350,738)(351,736)
\thinlines \path(351,725)(351,725)(351,722)
\thinlines \path(352,711)(352,711)(352,709)
\thinlines \path(353,697)(353,697)(353,695)
\thinlines \path(354,684)(354,684)(354,681)
\thinlines \path(355,670)(355,670)(355,668)
\thinlines \path(355,656)(355,656)(356,654)
\thinlines \path(356,643)(356,643)(356,641)
\thinlines \path(357,629)(357,629)(357,627)
\thinlines \path(358,616)(358,616)(358,613)
\thinlines \path(359,602)(359,602)(359,600)
\thinlines \path(360,588)(360,588)(360,586)
\thinlines \path(361,575)(361,575)(361,572)
\thinlines \path(362,561)(362,561)(363,559)
\thinlines \path(364,547)(364,547)(364,545)
\thinlines \path(365,534)(365,534)(365,532)
\thinlines \path(366,520)(366,520)(366,518)
\thinlines \path(367,507)(367,507)(368,504)
\thinlines \path(369,493)(369,493)(370,491)
\thinlines \path(371,480)(371,480)(372,477)
\thinlines \path(374,466)(374,466)(374,464)
\thinlines \path(376,452)(376,452)(376,450)
\thinlines \path(379,439)(379,439)(379,437)
\thinlines \path(383,426)(383,426)(383,424)
\thinlines \path(388,413)(388,413)(389,411)
\thinlines \path(395,401)(395,401)(397,400)
\thinlines \path(409,394)(409,394)(411,394)(412,394)
\thinlines \path(425,395)(425,395)(427,396)
\thinlines \path(440,400)(440,400)(442,401)
\thinlines \path(454,406)(454,406)(456,408)
\thinlines \path(467,414)(467,414)(469,415)
\thinlines \path(479,423)(479,423)(481,424)
\thinlines \path(491,432)(491,432)(493,434)
\thinlines \path(503,441)(503,441)(505,443)
\thinlines \path(515,450)(515,450)(517,452)
\thinlines \path(528,458)(528,458)(530,460)
\thinlines \path(542,465)(542,465)(545,465)
\thinlines \path(558,466)(558,466)(560,466)
\thinlines \path(573,463)(573,463)(573,463)(576,462)
\thinlines \path(587,456)(587,456)(589,455)
\thinlines \path(600,448)(600,448)(602,447)
\thinlines \path(612,440)(612,440)(614,438)
\thinlines \path(624,430)(624,430)(625,430)(626,429)
\thinlines \path(636,421)(636,421)(638,420)
\thinlines \path(648,412)(648,412)(650,411)
\thinlines \path(661,404)(661,404)(663,402)
\thinlines \path(674,396)(674,396)(676,395)(676,395)
\thinlines \path(688,390)(688,390)(691,389)
\thinlines \path(703,386)(703,386)(706,386)
\thinlines \path(719,386)(719,386)(722,387)
\thinlines \path(735,390)(735,390)(736,390)(737,391)
\thinlines \path(749,397)(749,397)(751,398)
\thinlines \path(762,405)(762,405)(762,405)(764,406)
\thinlines \path(774,413)(774,413)(776,414)
\thinlines \path(787,421)(787,421)(787,422)(789,423)
\thinlines \path(800,429)(800,429)(802,430)
\thinlines \path(814,436)(814,436)(816,437)
\thinlines \path(828,442)(828,442)(830,443)(831,443)
\thinlines \path(843,447)(843,447)(846,448)
\thinlines \path(859,450)(859,450)(861,450)
\thinlines \path(875,451)(875,451)(877,451)
\thinlines \path(891,450)(891,450)(893,450)
\thinlines \path(906,447)(906,447)(907,447)(909,447)
\thinlines \path(922,444)(922,444)(924,443)(924,443)
\thinlines \path(937,439)(937,439)(940,439)
\thinlines \path(952,435)(952,435)(955,434)
\thinlines \path(967,431)(967,431)(970,430)
\thinlines \path(983,427)(983,427)(984,427)(985,426)
\thinlines \path(998,424)(998,424)(1001,423)
\thinlines \path(1014,422)(1014,422)(1017,421)
\thinlines \path(1030,420)(1030,420)(1033,420)
\thinlines \path(1046,420)(1046,420)(1049,420)
\thinlines \path(1062,419)(1062,419)(1065,419)
\thinlines \path(1078,420)(1078,420)(1078,420)(1081,420)
\thinlines \path(1094,421)(1094,421)(1096,421)(1097,421)
\thinlines \path(1110,421)(1110,421)(1113,421)(1113,421)
\thinlines \path(1126,422)(1126,422)(1129,422)
\thinlines \path(1142,423)(1142,423)(1145,424)
\thinlines \path(1158,424)(1158,424)(1161,425)
\thinlines \path(1174,426)(1174,426)(1177,426)
\thinlines \path(1190,427)(1190,427)(1193,427)
\thinlines \path(1206,429)(1206,429)(1207,429)(1209,429)
\thinlines \path(1222,430)(1222,430)(1224,431)(1224,431)
\thinlines \path(1238,432)(1238,432)(1240,432)
\thinlines \path(1254,433)(1254,433)(1256,433)
\thinlines \path(1270,434)(1270,434)(1272,434)
\thinlines \path(1286,434)(1286,434)(1288,434)
\thinlines \path(1302,433)(1302,433)(1304,433)
\thinlines \path(1318,432)(1318,432)(1318,432)(1320,432)
\thinlines \path(1334,430)(1334,430)(1335,430)(1336,430)
\thinlines \path(1349,429)(1349,429)(1352,428)
\thinlines \path(1365,427)(1365,427)(1368,427)
\thinlines \path(1381,425)(1381,425)(1384,425)
\thinlines \path(1397,424)(1397,424)(1400,424)
\thinlines \path(1413,423)(1413,423)(1416,423)
\thinlines \path(1429,423)(1429,423)(1429,422)(1432,422)
\thinlines \path(1445,422)(1445,422)(1446,422)(1448,422)
\thinlines \path(1461,423)(1461,423)(1464,423)(1464,423)
\thinlines \path(1477,423)(1477,423)(1480,423)
\thinlines \path(1493,424)(1493,424)(1496,424)
\thinlines \path(1509,425)(1509,425)(1512,425)
\thinlines \path(1525,427)(1525,427)(1528,427)
\thinlines \path(1541,429)(1541,429)(1543,429)
\thinlines \path(1557,432)(1557,432)(1558,432)(1559,432)
\thinlines \path(1572,435)(1572,435)(1575,435)(1575,435)
\thinlines \path(1588,437)(1588,437)(1591,437)
\thinlines \path(1604,438)(1604,438)(1607,438)
\thinlines \path(1620,438)(1620,438)(1623,438)
\thinlines \path(1636,436)(1636,436)(1638,436)
\thinlines \path(1651,432)(1651,432)(1652,432)(1653,431)
\end{picture}

